Remote Awareness of Seafloor Images Collected by AUVs over Low-Bandwidth Communication Links

This paper introduces a method for real-time processing and transmission of autonomous underwater vehicle (AUV) imagery over low-bandwidth communication links. It leverages artificial intelligence (AI) techniques to identify a set of images that best represent an entire dataset, or automatically finds the most similar images to a given query image for transmission to operators. Combined with metadata of a larger set of images, compressed versions of the selected images can be transmitted over satellite communication links or underwater modems, and provide operators on shore with information about the type of imagery the AUV is collecting while it is still deployed. Data from three deployments off the coast of the UK and in Gran Canaria using different AUVs and imaging systems demonstrate the method in the field. It achieved an almost 400,000-fold reduction in data volume compared to the raw data size, enabling transmission of data summaries of a 2-hour 47-minute-long mapping mission in just over 34 minutes over low-bandwidth satellite communication.

==> (inline-0) <==
\begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
9 & \cellcolor[HTML]{17cbe4} \textcolor[HTML]{000000}{197} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{10} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
1 & \cellcolor[HTML]{7019ff} \textcolor[HTML]{f1f1f1}{23} & \cellcolor[HTML]{8bfeae} \textcolor[HTML]{000000}{349} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{780dff} \textcolor[HTML]{f1f1f1}{12} \\
0 & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{c8e688} \textcolor[HTML]{000000}{430} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{52f5cb} \textcolor[HTML]{000000}{278} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{3} & \cellcolor[HTML]{780dff} \textcolor[HTML]{f1f1f1}{13} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{4856fb} \textcolor[HTML]{f1f1f1}{75} & \cellcolor[HTML]{5c38fd} \textcolor[HTML]{f1f1f1}{50} & \cellcolor[HTML]{218cf4} \textcolor[HTML]{f1f1f1}{126} & \cellcolor[HTML]{5c38fd} \textcolor[HTML]{f1f1f1}{50} & \cellcolor[HTML]{780dff} \textcolor[HTML]{f1f1f1}{12} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{6e1cff} \textcolor[HTML]{f1f1f1}{25} & \cellcolor[HTML]{2fe0db} \textcolor[HTML]{000000}{230} & \cellcolor[HTML]{4856fb} \textcolor[HTML]{f1f1f1}{75} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{7216ff} \textcolor[HTML]{f1f1f1}{21} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{28dbde} \textcolor[HTML]{000000}{223} & \cellcolor[HTML]{642cfe} \textcolor[HTML]{f1f1f1}{40} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{8} & \cellcolor[HTML]{6826fe} \textcolor[HTML]{f1f1f1}{34} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} & \cellcolor[HTML]{22d6e0} \textcolor[HTML]{000000}{213} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{10} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{7} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{3} & \cellcolor[HTML]{18cde4} \textcolor[HTML]{000000}{202} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{11} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{2adddd} \textcolor[HTML]{000000}{225} & \cellcolor[HTML]{7413ff} \textcolor[HTML]{f1f1f1}{18} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{7} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
9 & \cellcolor[HTML]{1acfe3} \textcolor[HTML]{000000}{204} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
8 & \cellcolor[HTML]{6e1cff} \textcolor[HTML]{f1f1f1}{26} & \cellcolor[HTML]{12c8e6} \textcolor[HTML]{000000}{193} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{3} \\
3 & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{8} & \cellcolor[HTML]{48f1d0} \textcolor[HTML]{000000}{264} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{780dff} \textcolor[HTML]{f1f1f1}{14} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{9efaa2} \textcolor[HTML]{000000}{375} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{30e1da} \textcolor[HTML]{000000}{231} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{9} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{4c50fc} \textcolor[HTML]{f1f1f1}{69} & \cellcolor[HTML]{11a0f1} \textcolor[HTML]{f1f1f1}{146} & \cellcolor[HTML]{1898f2} \textcolor[HTML]{f1f1f1}{138} & \cellcolor[HTML]{5444fd} \textcolor[HTML]{f1f1f1}{59} & \cellcolor[HTML]{7019ff} \textcolor[HTML]{f1f1f1}{24} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{6a22fe} \textcolor[HTML]{f1f1f1}{30} & \cellcolor[HTML]{6afdc0} \textcolor[HTML]{000000}{307} & \cellcolor[HTML]{3c68f9} \textcolor[HTML]{f1f1f1}{90} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} & \cellcolor[HTML]{6032fe} \textcolor[HTML]{f1f1f1}{45} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{9} & \cellcolor[HTML]{20d5e1} \textcolor[HTML]{000000}{211} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{11} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{8} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{38e7d7} \textcolor[HTML]{000000}{243} & \cellcolor[HTML]{7413ff} \textcolor[HTML]{f1f1f1}{17} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{7} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{2adddd} \textcolor[HTML]{000000}{225} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{9} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
6 & \cellcolor[HTML]{1fd3e1} \textcolor[HTML]{000000}{209} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{7} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{7413ff} \textcolor[HTML]{f1f1f1}{18} & \cellcolor[HTML]{ff6b37} \textcolor[HTML]{f1f1f1}{576} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{7019ff} \textcolor[HTML]{f1f1f1}{23} \\
1 & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{dbd87b} \textcolor[HTML]{000000}{455} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{3e65fa} \textcolor[HTML]{f1f1f1}{88} & \cellcolor[HTML]{504afc} \textcolor[HTML]{f1f1f1}{66} & \cellcolor[HTML]{7216ff} \textcolor[HTML]{f1f1f1}{20} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{9} & \cellcolor[HTML]{6c1fff} \textcolor[HTML]{f1f1f1}{29} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7216ff} \textcolor[HTML]{f1f1f1}{21} & \cellcolor[HTML]{18cde4} \textcolor[HTML]{000000}{202} & \cellcolor[HTML]{642cfe} \textcolor[HTML]{f1f1f1}{39} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7216ff} \textcolor[HTML]{f1f1f1}{21} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{10} & \cellcolor[HTML]{0fc4e7} \textcolor[HTML]{000000}{187} & \cellcolor[HTML]{622ffe} \textcolor[HTML]{f1f1f1}{41} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{3} & \cellcolor[HTML]{6e1cff} \textcolor[HTML]{f1f1f1}{25} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{37e6d8} \textcolor[HTML]{000000}{239} & \cellcolor[HTML]{7610ff} \textcolor[HTML]{f1f1f1}{16} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{7} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{2c7ef7} \textcolor[HTML]{f1f1f1}{112} & \cellcolor[HTML]{2884f6} \textcolor[HTML]{f1f1f1}{117} & \cellcolor[HTML]{5c38fd} \textcolor[HTML]{f1f1f1}{49} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{18cde4} \textcolor[HTML]{000000}{200} & \cellcolor[HTML]{7610ff} \textcolor[HTML]{f1f1f1}{15} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
9 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{01b3ec} \textcolor[HTML]{f1f1f1}{166} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
9 & \cellcolor[HTML]{18cde4} \textcolor[HTML]{000000}{201} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{8} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
1 & \cellcolor[HTML]{7019ff} \textcolor[HTML]{f1f1f1}{22} & \cellcolor[HTML]{86ffb0} \textcolor[HTML]{000000}{344} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{3} & \cellcolor[HTML]{7413ff} \textcolor[HTML]{f1f1f1}{17} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{b4f295} \textcolor[HTML]{000000}{406} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{4af2cf} \textcolor[HTML]{000000}{266} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{780dff} \textcolor[HTML]{f1f1f1}{13} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{4659fb} \textcolor[HTML]{f1f1f1}{77} & \cellcolor[HTML]{5247fc} \textcolor[HTML]{f1f1f1}{63} & \cellcolor[HTML]{3c68f9} \textcolor[HTML]{f1f1f1}{92} & \cellcolor[HTML]{6826fe} \textcolor[HTML]{f1f1f1}{33} & \cellcolor[HTML]{7019ff} \textcolor[HTML]{f1f1f1}{22} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{6c1fff} \textcolor[HTML]{f1f1f1}{28} & \cellcolor[HTML]{09a9ee} \textcolor[HTML]{f1f1f1}{157} & \cellcolor[HTML]{6e1cff} \textcolor[HTML]{f1f1f1}{27} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{9} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{780dff} \textcolor[HTML]{f1f1f1}{12} & \cellcolor[HTML]{28dbde} \textcolor[HTML]{000000}{222} & \cellcolor[HTML]{642cfe} \textcolor[HTML]{f1f1f1}{39} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{7413ff} \textcolor[HTML]{f1f1f1}{18} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} & \cellcolor[HTML]{17cbe4} \textcolor[HTML]{000000}{199} & \cellcolor[HTML]{4659fb} \textcolor[HTML]{f1f1f1}{77} & \cellcolor[HTML]{7019ff} \textcolor[HTML]{f1f1f1}{23} & \cellcolor[HTML]{6e1cff} \textcolor[HTML]{f1f1f1}{27} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{3dead5} \textcolor[HTML]{000000}{249} & \cellcolor[HTML]{7019ff} \textcolor[HTML]{f1f1f1}{23} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{10} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{58f8c9} \textcolor[HTML]{000000}{284} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{9} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
9 & \cellcolor[HTML]{14cae5} \textcolor[HTML]{000000}{195} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{8} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{7610ff} \textcolor[HTML]{f1f1f1}{15} & \cellcolor[HTML]{ffa95b} \textcolor[HTML]{000000}{514} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{7} & \cellcolor[HTML]{7019ff} \textcolor[HTML]{f1f1f1}{24} \\
4 & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} & \cellcolor[HTML]{5df9c7} \textcolor[HTML]{000000}{291} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{2} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{37e6d8} \textcolor[HTML]{000000}{240} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{4e4dfc} \textcolor[HTML]{f1f1f1}{68} & \cellcolor[HTML]{5c38fd} \textcolor[HTML]{f1f1f1}{49} & \cellcolor[HTML]{1c93f3} \textcolor[HTML]{f1f1f1}{133} & \cellcolor[HTML]{5c38fd} \textcolor[HTML]{f1f1f1}{49} & \cellcolor[HTML]{7413ff} \textcolor[HTML]{f1f1f1}{17} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{6a22fe} \textcolor[HTML]{f1f1f1}{32} & \cellcolor[HTML]{1dd1e2} \textcolor[HTML]{000000}{207} & \cellcolor[HTML]{4a53fb} \textcolor[HTML]{f1f1f1}{74} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{7019ff} \textcolor[HTML]{f1f1f1}{24} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{7} & \cellcolor[HTML]{2fe0db} \textcolor[HTML]{000000}{230} & \cellcolor[HTML]{6c1fff} \textcolor[HTML]{f1f1f1}{28} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{8} & \cellcolor[HTML]{6a22fe} \textcolor[HTML]{f1f1f1}{31} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} & \cellcolor[HTML]{18cde4} \textcolor[HTML]{000000}{200} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{6} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{7} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{3dead5} \textcolor[HTML]{000000}{248} & \cellcolor[HTML]{7216ff} \textcolor[HTML]{f1f1f1}{21} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{7} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{30e1da} \textcolor[HTML]{000000}{232} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{10} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
\end{tabular}
\begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
9 & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ffb360} \textcolor[HTML]{000000}{4} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ffb360} \textcolor[HTML]{000000}{4} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ffb360} \textcolor[HTML]{000000}{4} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
9 & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
8 & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{ffb360} \textcolor[HTML]{000000}{4} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ffb360} \textcolor[HTML]{000000}{4} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
6 & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
9 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ffb360} \textcolor[HTML]{000000}{4} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
9 & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{ffb360} \textcolor[HTML]{000000}{4} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
9 & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ffb360} \textcolor[HTML]{000000}{4} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ffb360} \textcolor[HTML]{000000}{4} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
\end{tabular}
\begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
8 & \cellcolor[HTML]{18cde4} \textcolor[HTML]{000000}{202} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{670} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{7} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{aef498} \textcolor[HTML]{000000}{398} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{3} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{5} \\
9 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{504afc} \textcolor[HTML]{f1f1f1}{65} & \cellcolor[HTML]{7019ff} \textcolor[HTML]{f1f1f1}{23} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{5c38fd} \textcolor[HTML]{f1f1f1}{49} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{5a3bfd} \textcolor[HTML]{f1f1f1}{53} & \cellcolor[HTML]{0dc2e8} \textcolor[HTML]{000000}{185} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{11} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{5} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{2ddedc} \textcolor[HTML]{000000}{226} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{3} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{780dff} \textcolor[HTML]{f1f1f1}{13} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{6efebe} \textcolor[HTML]{000000}{313} & \cellcolor[HTML]{7413ff} \textcolor[HTML]{f1f1f1}{17} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{32e3da} \textcolor[HTML]{000000}{235} & \cellcolor[HTML]{780dff} \textcolor[HTML]{f1f1f1}{12} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{01b3ec} \textcolor[HTML]{f1f1f1}{166} & \cellcolor[HTML]{642cfe} \textcolor[HTML]{f1f1f1}{40} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7019ff} \textcolor[HTML]{f1f1f1}{22} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{7} & \cellcolor[HTML]{0dc2e8} \textcolor[HTML]{000000}{186} & \cellcolor[HTML]{5444fd} \textcolor[HTML]{f1f1f1}{59} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{8} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
5 & \cellcolor[HTML]{32e3da} \textcolor[HTML]{000000}{235} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff1c0e} \textcolor[HTML]{f1f1f1}{646} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{9} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{a8f79c} \textcolor[HTML]{000000}{388} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{4e4dfc} \textcolor[HTML]{f1f1f1}{68} & \cellcolor[HTML]{7019ff} \textcolor[HTML]{f1f1f1}{23} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{8} & \cellcolor[HTML]{5641fd} \textcolor[HTML]{f1f1f1}{56} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{5641fd} \textcolor[HTML]{f1f1f1}{56} & \cellcolor[HTML]{04b0ed} \textcolor[HTML]{f1f1f1}{164} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{9} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{06aeed} \textcolor[HTML]{f1f1f1}{162} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{6c1fff} \textcolor[HTML]{f1f1f1}{29} \\
9 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{1996f3} \textcolor[HTML]{f1f1f1}{136} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{9} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{6} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8efeac} \textcolor[HTML]{000000}{354} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{11} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{60fac5} \textcolor[HTML]{000000}{294} & \cellcolor[HTML]{5247fc} \textcolor[HTML]{f1f1f1}{63} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{5} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{7} & \cellcolor[HTML]{07bbea} \textcolor[HTML]{000000}{177} & \cellcolor[HTML]{5444fd} \textcolor[HTML]{f1f1f1}{60} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
7 & \cellcolor[HTML]{2ddedc} \textcolor[HTML]{000000}{227} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff8444} \textcolor[HTML]{f1f1f1}{553} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{780dff} \textcolor[HTML]{f1f1f1}{13} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{a2f9a0} \textcolor[HTML]{000000}{380} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{3} \\
9 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{2489f5} \textcolor[HTML]{f1f1f1}{122} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{4c50fc} \textcolor[HTML]{f1f1f1}{69} & \cellcolor[HTML]{6e1cff} \textcolor[HTML]{f1f1f1}{27} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{3} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{5e35fe} \textcolor[HTML]{f1f1f1}{48} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{5c38fd} \textcolor[HTML]{f1f1f1}{49} & \cellcolor[HTML]{0dc2e8} \textcolor[HTML]{000000}{186} & \cellcolor[HTML]{780dff} \textcolor[HTML]{f1f1f1}{12} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{2} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{32e3da} \textcolor[HTML]{000000}{235} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{6e1cff} \textcolor[HTML]{f1f1f1}{25} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{99fca6} \textcolor[HTML]{000000}{367} & \cellcolor[HTML]{5a3bfd} \textcolor[HTML]{f1f1f1}{52} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7610ff} \textcolor[HTML]{f1f1f1}{16} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{78ffb8} \textcolor[HTML]{000000}{326} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{9} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} & \cellcolor[HTML]{0ac0e8} \textcolor[HTML]{000000}{182} & \cellcolor[HTML]{504afc} \textcolor[HTML]{f1f1f1}{65} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{2} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
7 & \cellcolor[HTML]{22d6e0} \textcolor[HTML]{000000}{213} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{671} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{10} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{d4dd80} \textcolor[HTML]{000000}{446} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{642cfe} \textcolor[HTML]{f1f1f1}{39} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{5444fd} \textcolor[HTML]{f1f1f1}{61} & \cellcolor[HTML]{10c6e6} \textcolor[HTML]{000000}{190} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{10} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{30e1da} \textcolor[HTML]{000000}{231} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{3} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7413ff} \textcolor[HTML]{f1f1f1}{17} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{5af8c8} \textcolor[HTML]{000000}{288} & \cellcolor[HTML]{7610ff} \textcolor[HTML]{f1f1f1}{15} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{37e6d8} \textcolor[HTML]{000000}{240} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{8} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{02b7eb} \textcolor[HTML]{f1f1f1}{173} & \cellcolor[HTML]{7413ff} \textcolor[HTML]{f1f1f1}{19} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{3} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7019ff} \textcolor[HTML]{f1f1f1}{23} & \cellcolor[HTML]{169bf2} \textcolor[HTML]{f1f1f1}{140} & \cellcolor[HTML]{7413ff} \textcolor[HTML]{f1f1f1}{19} & \cellcolor[HTML]{642cfe} \textcolor[HTML]{f1f1f1}{38} \\
9 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{4c50fc} \textcolor[HTML]{f1f1f1}{71} & \cellcolor[HTML]{6032fe} \textcolor[HTML]{f1f1f1}{43} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
6 & \cellcolor[HTML]{30e1da} \textcolor[HTML]{000000}{233} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0603} \textcolor[HTML]{f1f1f1}{664} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{7a09ff} \textcolor[HTML]{f1f1f1}{9} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{abf69b} \textcolor[HTML]{000000}{391} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{3} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{3} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{4e4dfc} \textcolor[HTML]{f1f1f1}{68} & \cellcolor[HTML]{6e1cff} \textcolor[HTML]{f1f1f1}{25} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{7} & \cellcolor[HTML]{5a3bfd} \textcolor[HTML]{f1f1f1}{52} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{5a3bfd} \textcolor[HTML]{f1f1f1}{52} & \cellcolor[HTML]{04b9ea} \textcolor[HTML]{f1f1f1}{176} & \cellcolor[HTML]{7610ff} \textcolor[HTML]{f1f1f1}{15} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{3} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{04b0ed} \textcolor[HTML]{f1f1f1}{164} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{6c1fff} \textcolor[HTML]{f1f1f1}{28} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7affb7} \textcolor[HTML]{000000}{328} & \cellcolor[HTML]{780dff} \textcolor[HTML]{f1f1f1}{12} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{62fbc4} \textcolor[HTML]{000000}{298} & \cellcolor[HTML]{5e35fe} \textcolor[HTML]{f1f1f1}{47} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{5} \\
9 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{1898f2} \textcolor[HTML]{f1f1f1}{138} & \cellcolor[HTML]{7c06ff} \textcolor[HTML]{f1f1f1}{8} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{7e03ff} \textcolor[HTML]{f1f1f1}{4} & \cellcolor[HTML]{07bbea} \textcolor[HTML]{000000}{178} & \cellcolor[HTML]{5247fc} \textcolor[HTML]{f1f1f1}{62} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{2} \\
\end{tabular}
\begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
8 & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
9 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ffb360} \textcolor[HTML]{000000}{4} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
5 & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
9 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ffb360} \textcolor[HTML]{000000}{4} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
7 & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
9 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ffb360} \textcolor[HTML]{000000}{4} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ffb360} \textcolor[HTML]{000000}{4} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
7 & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ffb360} \textcolor[HTML]{000000}{4} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
6 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} \\
9 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
\end{tabular}

    }
    \hfill
    \parbox{35mm}{
        \centering
        \begin{tabular}{rrrrrrr}
Cl & WC & M & S & SR & R & SM \\
6 & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
0 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
1 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
8 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} \\
5 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
3 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
9 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ff0000} \textcolor[HTML]{f1f1f1}{5} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
2 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{ffb360} \textcolor[HTML]{000000}{4} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
7 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{00b5eb} \textcolor[HTML]{f1f1f1}{2} \\
4 & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{80ffb4} \textcolor[HTML]{000000}{3} & \cellcolor[HTML]{8000ff} \textcolor[HTML]{f1f1f1}{1} & \cellcolor[HTML]{000000} \textcolor[HTML]{f1f1f1}{0} \\
\end{tabular}
